Performance of Polar Codes for Channel and Source Coding

Polar codes, introduced recently by Ar\i kan, are the first family of codes known to achieve capacity of symmetric channels using a low complexity successive cancellation decoder. Although these codes, combined with successive cancellation, are optimal in this respect, their finite-length performance is not record breaking. We discuss several techniques through which their finite-length performance can be improved. We also study the performance of these codes in the context of source coding, both lossless and lossy, in the single-user context as well as for distributed applications.

==> ps/AWGNns.tex <==
\setlength{\unitlength}{0.8bp}%
\begin{picture}(288,188)(-18,-8)
{
\scriptsize
\put(0,100)
{
\put(0,0){\includegraphics[scale=0.8]{ps/AWGNns_1024}}
\multiputlist(0,-8)(40,0)[b]{$0.35$,$0.40$,$0.45$}
\multiputlist(-18,16)(0,16)[l]{$10^{\text{-}4}$,$10^{\text{-}3}$,$10^{\text{-}2}$,$10^{\text{-}1}$}
\put(-18,80){\makebox(0,0)[tl]{$P_B$}}
\put(120,-8){\makebox(0,0)[br]{$R$}}
}
\put(150,100)
{
\put(0,0){\includegraphics[scale=0.8]{ps/AWGNns_2048}}
\multiputlist(0,-8)(40,0)[b]{$0.35$,$0.40$,$0.45$}
\multiputlist(-18,16)(0,16)[l]{$10^{\text{-}4}$,$10^{\text{-}3}$,$10^{\text{-}2}$,$10^{\text{-}1}$}
\put(-18,80){\makebox(0,0)[tl]{$P_B$}}
\put(120,-8){\makebox(0,0)[br]{$R$}}
}
\put(0,0)
{
\put(0,0){\includegraphics[scale=0.8]{ps/AWGNns_4096}}
\multiputlist(0,-8)(40,0)[b]{$0.35$,$0.40$,$0.45$}
\multiputlist(-18,16)(0,16)[l]{$10^{\text{-}4}$,$10^{\text{-}3}$,$10^{\text{-}2}$,$10^{\text{-}1}$}
\put(-18,80){\makebox(0,0)[tl]{$P_B$}}
\put(120,-8){\makebox(0,0)[br]{$R$}}
}
\put(150,0)
{
\put(0,0){\includegraphics[scale=0.8]{ps/AWGNns_8192}}
\multiputlist(0,-8)(40,0)[b]{$0.35$,$0.40$,$0.45$}
\multiputlist(-18,16)(0,16)[l]{$10^{\text{-}4}$,$10^{\text{-}3}$,$10^{\text{-}2}$,$10^{\text{-}1}$}
\put(-18,80){\makebox(0,0)[tl]{$P_B$}}
\put(120,-8){\makebox(0,0)[br]{$R$}}
}
}
\end{picture}





==> ps/BEC_BPcyclic.tex <==
\setlength{\unitlength}{0.8bp}%
\begin{picture}(288,188)(-18,-8)
{
\scriptsize
\put(0,100)
{
\put(0,0){\includegraphics[scale=0.8]{ps/BECcyclic_1024}}
\multiputlist(0,-8)(40,0)[b]{$0.35$,$0.40$,$0.45$}
\multiputlist(-18,16)(0,16)[l]{$10^{\text{-}4}$,$10^{\text{-}3}$,$10^{\text{-}2}$,$10^{\text{-}1}$}
\put(-18,80){\makebox(0,0)[tl]{$P_B$}}
\put(120,-8){\makebox(0,0)[br]{$R$}}
}
\put(150,100)
{
\put(0,0){\includegraphics[scale=0.8]{ps/BECcyclic_2048}}
\multiputlist(0,-8)(40,0)[b]{$0.35$,$0.40$,$0.45$}
\multiputlist(-18,16)(0,16)[l]{$10^{\text{-}4}$,$10^{\text{-}3}$,$10^{\text{-}2}$,$10^{\text{-}1}$}
\put(-18,80){\makebox(0,0)[tl]{$P_B$}}
\put(120,-8){\makebox(0,0)[br]{$R$}}
}
\put(0,0)
{
\put(0,0){\includegraphics[scale=0.8]{ps/BECcyclic_4096}}
\multiputlist(0,-8)(40,0)[b]{$0.35$,$0.40$,$0.45$}
\multiputlist(-18,16)(0,16)[l]{$10^{\text{-}4}$,$10^{\text{-}3}$,$10^{\text{-}2}$,$10^{\text{-}1}$}
\put(-18,80){\makebox(0,0)[tl]{$P_B$}}
\put(120,-8){\makebox(0,0)[br]{$R$}}
}
\put(150,0)
{
\put(0,0){\includegraphics[scale=0.8]{ps/BECcyclic_8192}}
\multiputlist(0,-8)(40,0)[b]{$0.35$,$0.40$,$0.45$}
\multiputlist(-18,16)(0,16)[l]{$10^{\text{-}4}$,$10^{\text{-}3}$,$10^{\text{-}2}$,$10^{\text{-}1}$}
\put(-18,80){\makebox(0,0)[tl]{$P_B$}}
\put(120,-8){\makebox(0,0)[br]{$R$}}
}
}
\end{picture}





==> ps/BEC_MAP.tex <==
\setlength{\unitlength}{0.8bp}%
\begin{picture}(288,98)(-18,-8)
{
\scriptsize
\put(0,0)
{
\put(0,0){\includegraphics[scale=0.8]{ps/BECmap_1024}}
\multiputlist(0,-8)(40,0)[b]{$0.35$,$0.40$,$0.45$}
\multiputlist(-18,16)(0,16)[l]{$10^{\text{-}4}$,$10^{\text{-}3}$,$10^{\text{-}2}$,$10^{\text{-}1}$}
\put(-18,80){\makebox(0,0)[tl]{$P_B$}}
\put(120,-8){\makebox(0,0)[br]{$R$}}
}
\put(150,0)
{
\put(0,0){\includegraphics[scale=0.8]{ps/BECmap_2048}}
\multiputlist(0,-8)(40,0)[b]{$0.35$,$0.40$,$0.45$}
\multiputlist(-18,16)(0,16)[l]{$10^{\text{-}4}$,$10^{\text{-}3}$,$10^{\text{-}2}$,$10^{\text{-}1}$}
\put(-18,80){\makebox(0,0)[tl]{$P_B$}}
\put(120,-8){\makebox(0,0)[br]{$R$}}
}
}
\end{picture}





==> ps/LOSSY_WYNER.tex <==
\setlength{\unitlength}{0.8bp}%
\begin{picture}(288,98)(-18,-8)
{
\scriptsize
\put(0,0)
{
\put(0,0){\includegraphics[scale=0.8]{ps/LOSSY}}
\multiputlist(0,-8)(24,0)[b]{$0.0$,$0.2$,$0.4$, $0.6$,$0.8$}
\multiputlist(-15,16)(0,16)[l]{$0.1$,$0.2$,$0.3$,$0.4$}
\put(-12,80){\makebox(0,0)[tl]{$D$}}
\put(120,-8){\makebox(0,0)[br]{$R$}}

}
\put(150,0)
{
\put(0,0){\includegraphics[scale=0.8]{ps/WYNERZIV}}
\multiputlist(0,-8)(27,0)[b]{$0.0$,$0.2$,$0.4$, $0.6$,$0.8$}
\multiputlist(-15,20)(0,20)[l]{$0.1$,$0.2$,$0.3$}
\put(-12,80){\makebox(0,0)[tl]{$D$}}
\put(125,-8){\makebox(0,0)[br]{$R$}}


}
}
\end{picture}





==> ps/SOURCE.tex <==
\setlength{\unitlength}{0.8bp}%
\begin{picture}(288,98)(-18,-8)
{
\scriptsize
\put(0,0)
{
\put(0,0){\includegraphics[scale=0.8]{ps/SOURCE_1024}}
\multiputlist(0,-8)(40,0)[b]{$0.50$,$0.55$,$0.60$}
\multiputlist(-18,16)(0,16)[l]{$10^{\text{-}4}$,$10^{\text{-}3}$,$10^{\text{-}2}$,$10^{\text{-}1}$}
\put(-18,80){\makebox(0,0)[tl]{$P_B$}}
\put(120,-8){\makebox(0,0)[br]{$R$}}
}
\put(150,0)
{
\put(0,0){\includegraphics[scale=0.8]{ps/SOURCE_2048}}
\multiputlist(0,-8)(40,0)[b]{$0.50$,$0.55$,$0.60$}
\multiputlist(-18,16)(0,16)[l]{$10^{\text{-}4}$,$10^{\text{-}3}$,$10^{\text{-}2}$,$10^{\text{-}1}$}
\put(-18,80){\makebox(0,0)[tl]{$P_B$}}
\put(120,-8){\makebox(0,0)[br]{$R$}}
}
}
\end{picture}





==> ps/differenttrellis.tex <==
\setlength{\unitlength}{0.25bp}%
\begin{picture}(760,215)(0,-5)
{
\scriptsize
\put(0,0)
{
\put(0,0){\includegraphics[scale=0.25]{ps/trellis1}}
\put(0,-10){
\put(-15,0){
\put(-15,3){$x_7$}
\put(-15,33){$x_6$}
\put(-15,63){$x_5$}
\put(-15,93){$x_4$}
\put(-15,123){$x_3$}
\put(-15,153){$x_2$}
\put(-15,183){$x_1$}
\put(-15,213){$x_0$}
}
\put(250,3){$u_7$}
\put(250,33){$u_6$}
\put(250,63){$u_5$}
\put(250,93){$u_4$}
\put(250,123){$u_3$}
\put(250,153){$u_2$}
\put(250,183){$u_1$}
\put(250,213){$u_0$}

\put(120,-15){\makebox(0,0)[c]{$(a)$}}

%\put(290,1){$7$}
%\put(290,31){$3$}
%\put(290,61){$5$}
%\put(290,91){$1$}
%\put(290,121){$6$}
%\put(290,151){$2$}
%\put(290,181){$4$}
%\put(290,211){$0$}
}

}
\put(300,0)
{
\put(0,0){\includegraphics[scale=0.25]{ps/trellis2}}
\put(120,-25){\makebox(0,0)[c]{$(b)$}}
}

\put(540,0)
{
\put(0,0){\includegraphics[scale=0.25]{ps/trellis3}}
\put(120,-25){\makebox(0,0)[c]{$(c)$}}
}
}
\end{picture}




